StableGrasp: Reconstructing Physically Stable Human Hand Grasps from Single Images

Reconstructing a physically stable human grasp from a single RGB image is challenging because physically modeling grasps is itself difficult, and the problem requires estimating not only a visually constrained hand pose but also a single static hand control that stabilizes the grasp. Existing methods either model only visual hand geometry without considering physics, or are evaluated with incomplete physical modeling, which limits the physical validity of the resulting grasps. In this paper, we present StableGrasp, a differentiable simulation-based optimization framework that explicitly separates the visual hand pose from a control target that determines the grasping forces. Our method jointly optimizes hand geometry and control by minimizing the kinetic energy of the grasp in a differentiable simulator, while regularizing the hand geometry to preserve visual consistency and geometric plausibility. The reconstructed grasps are substantially more stable under physical simulation with complete physical modeling, while remaining visually consistent with the input images and geometrically plausible. Experiments show that our approach produces far more stable grasps than alternative hand-control strategies, benefiting visual-only grasp reconstruction pipelines by turning their outputs into physically stable grasps.

==> sections/teaser.tex <==
\centering
\includegraphics[width=\textwidth]{figures/teaser/teaser_layout.pdf}

\caption{Given a single image of a human hand grasping an object, our method reconstructs the object, the pose of the human hand, and how the hand physically applies forces. Our reconstructed grasps are not only faithful to the images, but also physically stable.}
\label{fig:teaser}
